Channel Estimation and Data Equalization in Frequency-Selective MIMO Systems with One-Bit Quantization

This paper addresses channel estimation and data equalization on frequency-selective 1-bit quantized Multiple Input-Multiple Output (MIMO) systems. No joint processing or Channel State Information is assumed at the transmitter, and therefore our findings are also applicable to the uplink of Multi-User MIMO systems. System models for both Orthogonal Division Frequency Multiplexing (OFDM) and single-carrier schemes are developed. A Cram\'er-Rao Lower Bound for the estimation problems is derived. The two nonlinear algorithms Expectation Maximization (EM) and Generalized Approximate Message Passing (GAMP) are adapted to the problems, and a linear method based on the Bussgang theorem is proposed. In the OFDM case, the linear method enables subcarrier-wise estimation, greatly reducing computational complexity. Simulations are carried out to compare the algorithms with different settings. The results turn out to be close to the Cram\'er-Rao bound in the low Signal to Noise Ratio (SNR) region. The OFDM setting is more suitable for the nonlinear algorithms, and that the linear methods incur a performance loss with respect to the nonlinear approaches. In the relevant low and medium SNR regions, the loss amounts to 2-3 dB and might well be justified in exchange for the reduced computational effort, especially in Massive MIMO settings.

==> Figures/paper_3gpp_ber.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color_em}{rgb}{0.00000,0.50000,0.00000}%
\definecolor{color_gamp}{rgb}{1.00000,0.00000,0.00000}%
\definecolor{color_bussgang}{rgb}{0.00000,0.00000,1.00000}%
\definecolor{color_ignoring}{rgb}{1.00000,0.500000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-9,
xmax=3,
xtick={-9,-7,-5,-3,-1,1,3},
xlabel={SNR (dB)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-6,
ymax=1,
ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1},
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel={Coded BER},
title style={align=center},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=color_em,very thick,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-9	0.0195126533508301\\
-7	0.00252405802408854\\
-5	0.000413417816162109\\
-3	8.88506571451823e-05\\
-1	1.9232432047526e-05\\
1	1.08083089192708e-05\\
3	7.62939453125e-06\\
};
\addlegendentry{EM-MC};

\addplot [color=color_em, very thick, dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-9	0.00574096043904622\\
-7	0.000393867492675781\\
-5	3.57627868652344e-05\\
-3	1.17619832356771e-05\\
-1	1.9073486328125e-06\\
1	1.43051147460938e-06\\
3	1.74840291341146e-06\\
};
\addlegendentry{EM-SC};

\addplot [color=color_gamp,very thick,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-9	0.0197796821594238\\
-7	0.00258111953735352\\
-5	0.000409762064615885\\
-3	9.5367431640625e-05\\
-1	1.5099843343099e-05\\
1	1.00135803222656e-05\\
3	7.94728597005208e-06\\
};
\addlegendentry{GAMP-MC};

\addplot [color=color_gamp, very thick, dashed,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-9	0.00616852442423503\\
-7	0.000439564387003581\\
-5	4.70081965128581e-05\\
-3	1.23182932535807e-05\\
-1	5.7220458984375e-06\\
1	4.76837158203125e-06\\
3	3.814697265625e-06\\
};
\addlegendentry{GAMP-SC};

\addplot [color=color_bussgang,very thick,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-9	0.0314534505208333\\
-7	0.0058892567952474\\
-5	0.00144449869791667\\
-3	0.000428040822347005\\
-1	0.000195980072021484\\
1	0.000123500823974609\\
3	9.63211059570312e-05\\
};
\addlegendentry{Buss.-MC};

\addplot [color=color_bussgang, very thick, dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-9	0.00959030787150065\\
-7	0.000880877176920573\\
-5	0.000135580698649089\\
-3	5.27699788411458e-05\\
-1	1.79608662923177e-05\\
1	1.23977661132812e-05\\
3	4.76837158203125e-06\\
};
\addlegendentry{Buss.-SC};

\addplot [color=color_ignoring, very thick,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-9	0.0496490796407064\\
-7	0.013237476348877\\
-5	0.0044865608215332\\
-3	0.00190528233846029\\
-1	0.00120639801025391\\
1	0.000902970631917318\\
3	0.000733693440755208\\
};
\addlegendentry{Ign.-MC};

\addplot [color=color_ignoring, very thick, dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-9	0.0105512936909993\\
-7	0.00106922785441081\\
-5	0.000172615051269531\\
-3	7.72476196289062e-05\\
-1	2.41597493489583e-05\\
1	2.43186950683594e-05\\
3	1.5099843343099e-05\\
};
\addlegendentry{Ign.-SC};

\end{axis}
\end{tikzpicture}%

==> Figures/paper_3gpp_nmse.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-15,
xmax=20,
xlabel={SNR (dB)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-20,
ymax=1e+120,
yminorticks=true,
ylabel={{NMSE}_H},
title={Channel estimation error for a 4-QAM 10x2 quantized MIMO system with 32 subcarriers and T pilots},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor1,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-15	0.148584891774934\\
-10	0.0683903990170302\\
-5	0.0400779753793336\\
0	0.0345903386136927\\
5	0.0423240248191711\\
10	0.0469372872982873\\
15	0.0481607730106746\\
20	0.0485539488828078\\
};
\addlegendentry{EM-MMSE, T=12(OFDM)};

\addplot [color=mycolor1,solid,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-15	0.139463099212446\\
-10	0.0634452594445462\\
-5	0.0352518823374516\\
0	0.0262638394340815\\
5	0.0266254757738477\\
10	0.0355549292091268\\
15	0.0430685086261349\\
20	0.0450587676208457\\
};
\addlegendentry{GAMP-MMSE, T=12(OFDM)};

\addplot [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-15	0.149924733631867\\
-10	0.0828022711193572\\
-5	0.0662496221194324\\
0	0.0649135327155785\\
5	0.0652088297742217\\
10	0.0653692940227052\\
15	0.0653075022568521\\
20	0.0652100914070982\\
};
\addlegendentry{Bussgang-MMSE, T=12(OFDM)};

\addplot [color=mycolor1,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-15	0.160487511284241\\
-10	0.0904106090917919\\
-5	0.0732825689687318\\
0	0.071285820365866\\
5	0.071367249905024\\
10	0.0713299336102013\\
15	0.0712060649841209\\
20	0.0711406550540905\\
};
\addlegendentry{Ignoring-MMSE, T=12(OFDM)};

\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
-15	0.147867846887986\\
-10	0.068385058699646\\
-5	0.0407608619868245\\
0	0.0349056717248264\\
5	0.0432681706523092\\
10	0.048075614498772\\
15	0.0494752211673301\\
20	0.0500078986104554\\
};
\addlegendentry{EM-MMSE, T=12(SC)};

\addplot [color=mycolor1,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
-15	0.138131945981767\\
-10	0.0632417758071441\\
-5	0.0359210204630392\\
0	0.0270292790848358\\
5	7.19976493504729e+22\\
10	2.73730963435241e+82\\
15	5.89032490237818e+103\\
20	2.27495667016155e+111\\
};
\addlegendentry{GAMP-MMSE, T=12(SC)};

\addplot [color=mycolor1,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-15	0.148434330190618\\
-10	0.0896540319680142\\
-5	0.0838922433476103\\
0	0.0905632635805494\\
5	0.0955496552162026\\
10	0.0976591883195845\\
15	0.0983911344656012\\
20	0.0986570507790302\\
};
\addlegendentry{Bussgang-MMSE, T=12(SC)};

\addplot [color=mycolor1,solid,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{%
-15	0.149594029007619\\
-10	0.161228519616039\\
-5	0.332823882638345\\
0	0.546865127240883\\
5	0.718811984709012\\
10	0.832826391880963\\
15	0.902215838601799\\
20	0.942805254291714\\
};
\addlegendentry{Ignoring-MMSE, T=12(SC)};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-15	0.154434658567392\\
-10	0.062326523737479\\
-5	0.0294699600108645\\
0	0.0155710165596308\\
5	0.0086943437634205\\
10	0.00498531892587991\\
15	0.00291487097952195\\
20	0.00175428438222911\\
};
\addlegendentry{CRLB, T=12 (OFDM)};

\addplot [color=mycolor1,dashed]
  table[row sep=crcr]{%
-15	0.152093307880011\\
-10	0.0606525697883798\\
-5	0.0282114100449159\\
0	0.0146834053990608\\
5	0.00806694594415224\\
10	0.00454407320730281\\
15	0.00260311579662827\\
20	0.00151818162952846\\
};
\addlegendentry{CRLB, T=12 (SC)};

\end{axis}
\end{tikzpicture}%

==> Figures/paper_methods_chest_ber.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color_em}{rgb}{0.00000,0.50000,0.00000}%
\definecolor{color_gamp}{rgb}{1.00000,0.00000,0.00000}%
\definecolor{color_bussgang}{rgb}{0.00000,0.00000,1.00000}%
\definecolor{color_ignoring}{rgb}{1.00000,0.500000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-9,
xmax=3,
xtick={-9,-7,-5,-3,-1,1,3},
xlabel={SNR (dB)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-6,
ymax=5,
ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1},
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel={Coded BER},
title style={align=center},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,align=left,draw=black}
]
\addplot [color=color_em,very thick,mark=square,mark options={solid}]
  table[row sep=crcr]{%
  -9	0.178996682167053\\
  -7	0.0330078601837158\\
  -5	0.00370633602142334\\
  -3	0.000497221946716309\\
  -1	9.16719436645508e-05\\
  1	2.68220901489258e-05\\
  3	1.04506810506185e-05\\
};
\addlegendentry{EM-MC};

\addplot [color=color_em,very thick,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-9	0.139207681020101\\
-7	0.0153633753458659\\
-5	0.000848929087320964\\
-3	6.63201014200846e-05\\
-1	1.06890996297201e-05\\
1	5.9207280476888e-06\\
3	3.05970509847005e-06\\
};
\addlegendentry{EM-SC};

\addplot [color=color_gamp,very thick,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-9	0.17684809366862\\
-7	0.032036026318868\\
-5	0.00354635715484619\\
-3	0.000469247500101725\\
-1	8.69035720825195e-05\\
1	2.41994857788086e-05\\
3	1.02519989013672e-05\\
};
\addlegendentry{GAMP-MC};

\addplot [color=color_gamp,very thick,dashed,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-9	0.138112147649129\\
-7	0.0149054924647013\\
-5	0.000797708829243978\\
-3	6.11146291097005e-05\\
-1	1.02122624715169e-05\\
1	6.07967376708984e-06\\
3	2.98023223876953e-06\\
};
\addlegendentry{GAMP-SC};

\addplot [color=color_bussgang,very thick,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-9	0.184950709342957\\
-7	0.0365574757258097\\
-5	0.00456098715464274\\
-3	0.000668207804361979\\
-1	0.000135898590087891\\
1	4.57763671875e-05\\
3	2.24908192952474e-05\\
};
\addlegendentry{Buss.-MC};

\addplot [color=color_bussgang,very thick,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-9	0.150791486104329\\
-7	0.0197595755259196\\
-5	0.00141473611195882\\
-3	0.000129620234171549\\
-1	2.24510828653971e-05\\
1	9.77516174316406e-06\\
3	7.66913096110026e-06\\
};
\addlegendentry{Buss.-SC};

\addplot [color=color_ignoring,very thick,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-9	0.19683833916982\\
-7	0.0453597704569499\\
-5	0.0068051020304362\\
-3	0.00115338961283366\\
-1	0.000279347101847331\\
1	0.000103433926900228\\
3	5.48362731933594e-05\\
};
\addlegendentry{Ign.-MC};

\addplot [color=color_ignoring,very thick,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-9	0.152105927467346\\
-7	0.0204607248306274\\
-5	0.00150938828786214\\
-3	0.000150163968404134\\
-1	2.98420588175456e-05\\
1	1.33514404296875e-05\\
3	9.29832458496094e-06\\
};
\addlegendentry{Ign.-SC};

\end{axis}
\end{tikzpicture}%

==> Figures/paper_methods_chest_nmse.tex <==
% % % % % WARNING!!!! % % % % %
% CRLB is already correctly calculated with 4096 channel realizations. Do NOT update it
% % % % % % % % % % % % % % % %

% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color_em}{rgb}{0.00000,0.50000,0.00000}%
\definecolor{color_gamp}{rgb}{1.00000,0.00000,0.00000}%
\definecolor{color_bussgang}{rgb}{0.00000,0.00000,1.00000}%
\definecolor{color_ignoring}{rgb}{1.00000,0.500000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-9,
xmax=3,
xtick={-9,-7,-5,-3,-1,1,3},
xlabel={SNR ($\mathrm{dB}$)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=8e-3,
ymax=0.2,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel={$\mathrm{NMSE}_{\mathbf{H}}$},
axis x line*=bottom,
axis y line*=left,
legend columns=3,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=black,row sep=0em}
]
\addplot [color=color_em,very thick,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-9	0.127668515553741\\
-7	0.100527268928749\\
-5	0.0816495759634947\\
-3	0.0687466498238487\\
-1	0.0598925890234923\\
1	0.0543192959811993\\
3	0.0516923317724684\\
};
\addlegendentry{EM-MC};

\addplot [color=color_em, very thick, dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-9	0.114548634284765\\
-7	0.0910898868492493\\
-5	0.0753759393655001\\
-3	0.0658307792864963\\
-1	0.060262950563091\\
1	0.0578467017517079\\
3	0.0592905625200221\\
};
\addlegendentry{EM-SC};

\addplot [color=color_gamp,very thick,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-9	0.121126041654497\\
-7	0.0955712729833078\\
-5	0.0776094722781235\\
-3	0.0652194197036269\\
-1	0.0566115638742533\\
1	0.0508895717395899\\
3	0.0475030156702889\\
};
\addlegendentry{GAMP-MC};

\addplot [color=color_gamp, very thick, dashed,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-9	0.109145700888901\\
-7	0.0869558721417493\\
-5	0.0720113617058735\\
-3	0.0629106767568883\\
-1	0.0575960523988182\\
1	0.0552658007855458\\
3	0.0557750285246024\\
};
\addlegendentry{GAMP-SC};

\addplot [color=color_bussgang,very thick,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-9	0.130883920174371\\
-7	0.109439870302038\\
-5	0.0959444812881122\\
-3	0.0877277364155753\\
-1	0.0828184184292095\\
1	0.0799228871977239\\
3	0.0783041981570244\\
};
\addlegendentry{Buss.-MC};

\addplot [color=color_bussgang, very thick, dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-9	0.123218424847908\\
-7	0.107637250300615\\
-5	0.099820044791266\\
-3	0.0972574202479388\\
-1	0.0975118943188237\\
1	0.0993653548546519\\
3	0.101930852550682\\
};
\addlegendentry{Buss.-SC};

\addplot [color=color_ignoring, very thick,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-9	0.155625964146919\\
-7	0.137367745870853\\
-5	0.126866091990706\\
-3	0.121046423130573\\
-1	0.117982451262729\\
1	0.116383115785886\\
3	0.115575656840789\\
};
\addlegendentry{Ign.-MC};

\addplot [color=color_ignoring, very thick, dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-9	0.129565590258492\\
-7	0.113231452724633\\
-5	0.105328739397601\\
-3	0.103048901798082\\
-1	0.103648475588818\\
1	0.105761448121341\\
3	0.108394433333413\\
};
\addlegendentry{Ign.-SC};

\addplot [color=black, very thick]
  table[row sep=crcr]{%
-9	0.134083433071146\\
-7	0.100360689897333\\
-5	0.0770057445003019\\
-3	0.0603786498832556\\
-1	0.0482106440276266\\
1	0.0390962224400923\\
3	0.0321591695830434\\
};
\addlegendentry{CRLB-MC};

\addplot [color=black,very thick,dashed]
  table[row sep=crcr]{%
-9	0.116725542764022\\
-7	0.0869840608422458\\
-5	0.0667581733730772\\
-3	0.0526025966180389\\
-1	0.0424363072747306\\
1	0.0350066203768541\\
3	0.0295627514413588\\
};
\addlegendentry{CRLB-SC};

\end{axis}
\end{tikzpicture}%

==> Figures/paper_methods_eq.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color_em}{rgb}{0.00000,0.50000,0.00000}%
\definecolor{color_gamp}{rgb}{1.00000,0.00000,0.00000}%
\definecolor{color_bussgang}{rgb}{0.00000,0.00000,1.00000}%
\definecolor{color_ignoring}{rgb}{1.00000,0.500000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.972222\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-9,
xmax=3,
xtick={-9,-7,-5,-3,-1,1,3},
xlabel={SNR (dB)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=4e-7,
ymax=0.7,
ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel={Coded BER},
title style={align=center},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=color_em,very thick,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-9	0.0684550205866496\\
-7	0.00741044680277507\\
-5	0.000671903292338053\\
-3	9.22679901123047e-05\\
-1	1.93913777669271e-05\\
1	4.92731730143229e-06\\
3	3.73522440592448e-06\\
};
\addlegendentry{EM-MC};

\addplot [color=color_em,very thick,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-9	0.0479122002919515\\
-7	0.00272941589355469\\
-5	0.000121514002482096\\
-3	1.4185905456543e-05\\
-1	4.80810801188151e-06\\
1	1.98682149251302e-06\\
3	5.96046447753906e-07\\
};
\addlegendentry{EM-SC};

\addplot [color=color_gamp,very thick,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-9	0.0680207808812459\\
-7	0.00728988647460938\\
-5	0.000644961992899577\\
-3	8.84135564168294e-05\\
-1	1.58945719401042e-05\\
1	4.76837158203125e-06\\
3	2.82128651936849e-06\\
};
\addlegendentry{GAMP-MC};

\addplot [color=color_gamp,very thick,dashed,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-9	0.0482408205668131\\
-7	0.00277320543924967\\
-5	0.000119209289550781\\
-3	1.27951304117839e-05\\
-1	3.37759653727214e-06\\
1	1.62919362386068e-06\\
3	9.1393788655599e-07\\
};
\addlegendentry{GAMP-SC};

\addplot [color=color_bussgang,very thick,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-9	0.0760863224665324\\
-7	0.0101664861043294\\
-5	0.00123647848765055\\
-3	0.000239332516988118\\
-1	6.63598378499349e-05\\
1	3.00010045369466e-05\\
3	1.87158584594727e-05\\
};
\addlegendentry{Buss.-MC};

\addplot [color=color_bussgang,very thick,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-9	0.0515209039052327\\
-7	0.00330519676208496\\
-5	0.000172932942708333\\
-3	2.13781992594401e-05\\
-1	7.78834025065104e-06\\
1	4.52995300292969e-06\\
3	2.34444936116536e-06\\
};
\addlegendentry{Buss.-SC};

\addplot [color=color_ignoring,very thick,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-9	0.0862418413162231\\
-7	0.0134026606877645\\
-5	0.00197625160217285\\
-3	0.00043634573618571\\
-1	0.000140547752380371\\
1	7.30355580647786e-05\\
3	4.57366307576497e-05\\
};
\addlegendentry{Ign.-MC};

\addplot [color=color_ignoring,very thick,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
-9	0.0584823290506999\\
-7	0.00464228789011637\\
-5	0.000317573547363281\\
-3	4.25577163696289e-05\\
-1	1.5099843343099e-05\\
1	7.31150309244792e-06\\
3	4.29153442382812e-06\\
};
\addlegendentry{Ign.-SC};

\end{axis}
\end{tikzpicture}%

==> Figures/paper_methods_eq_ignoring.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.975135\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-15,
xmax=20,
xlabel={SNR (dB)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={BER},
title style={align=center},
title={BER for a 4-QAM 10x2 quantized MIMO system with 32 subcarriers and T pilots.\\[1ex] Legend: [Channel estimation technique]/[Equalization technique]},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-15	0.136744499206543\\
-10	0.0518083572387695\\
-5	0.0183382034301758\\
0	0.00927257537841797\\
5	0.00680828094482422\\
10	0.00619983673095703\\
15	0.00597667694091797\\
20	0.00595664978027344\\
};
\addlegendentry{Perfect CSI/Ignoring-MMSE(OFDM)};

\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-15	0.136320114135742\\
-10	0.0489130020141602\\
-5	0.0148897171020508\\
0	0.00636386871337891\\
5	0.00446128845214844\\
10	0.00391483306884766\\
15	0.00373458862304688\\
20	0.00371742248535156\\
};
\addlegendentry{Perfect CSI/Ignoring-MMSE(SC)};

\end{axis}
\end{tikzpicture}%

==> Figures/paper_mod_ber.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color_em}{rgb}{0.00000,0.50000,0.00000}%
\definecolor{color_bussgang}{rgb}{0.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-15,
xmax=15,
xtick={-15,-10,-5,0,5,10,15},
xlabel={SNR (dB)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=8e-8,
ymax=0.5,
ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel={Coded BER},
title style={align=center},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,align=left,draw=black}
]
\addplot [color=color_em, very thick,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-15	0.477511485417684\\
-10	0.0463194052378337\\
-5	3.814697265625e-05\\
0	2.88751390245226e-06\\
5	1.11262003580729e-06\\
10	9.27183363172743e-07\\
15	3.97364298502604e-07\\
};
\addlegendentry{EM ($8$-PSK)};

\addplot [color=color_em,dashed,very thick,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-15	0.484538290235731\\
-10	0.0845048162672255\\
-5	0.000113301806979709\\
0	4.39749823676215e-06\\
5	1.80138481987847e-06\\
10	1.9073486328125e-06\\
15	2.70207722981771e-06\\
};
\addlegendentry{EM ($8$-QAM)};

\addplot [color=color_bussgang,very thick,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-15	0.478221654891968\\
-10	0.0618696212768555\\
-5	0.000159660975138346\\
0	1.30865308973524e-05\\
5	8.10623168945312e-06\\
10	5.61608208550347e-06\\
15	6.30484686957465e-06\\
};
\addlegendentry{Buss. ($8$-PSK)};

\addplot [color=color_bussgang,dashed,very thick,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-15	0.492243872748481\\
-10	0.161263995700412\\
-5	0.00167748663160536\\
0	0.000162283579508464\\
5	9.31686825222439e-05\\
10	7.35123952229818e-05\\
15	8.52743784586589e-05\\
};
\addlegendentry{Buss. ($8$-QAM)};

\end{axis}
\end{tikzpicture}%

==> Figures/paper_pilots_ber.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color_em}{rgb}{0.00000,0.50000,0.00000}%
\definecolor{color_gamp}{rgb}{1.00000,0.00000,0.00000}%
\definecolor{color_bussgang}{rgb}{0.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.972222\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=2,
xmax=14,
xtick={2,4,6,8,10,12,14},
xlabel={Number of pilot blocks, T},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=7e-6,
ymax=1e-3,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel={Coded BER},
title style={align=center},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=color_em,very thick]
  table[row sep=crcr]{%
  2	1.48216883341471e-05\\
  14	1.48216883341471e-05\\
};
\addlegendentry{Perfect CSI/EM};

\addplot [color=color_em,very thick,mark=square,mark options={solid}]
  table[row sep=crcr]{%
  2	0.000252445538838704\\
  4	4.28358713785807e-05\\
  6	2.80539194742839e-05\\
  8	2.17358271280924e-05\\
  10	1.89542770385742e-05\\
  12	2.23716100056966e-05\\
  14	1.88350677490234e-05\\
};
\addlegendentry{EM/EM};

%\addplot [color=color_gamp,very thick]
%  table[row sep=crcr]{%
%  2	0.00134670734405518\\
%  14	0.00134670734405518\\
%};
%\addlegendentry{Perfect CSI/GAMP};

%\addplot [color=color_gamp,very thick,mark=triangle,mark options={solid,rotate=180}]
%  table[row sep=crcr]{%
%  2	0.000816663106282552\\
%  4	0.0010064442952474\\
%  6	0.00108869870503743\\
%  8	0.000908454259236654\\
%  10	0.00100306669871012\\
%  12	0.00123135248819987\\
%  14	0.00131718317667643\\
%};
%\addlegendentry{GAMP/GAMP};

\addplot [color=color_bussgang,very thick]
  table[row sep=crcr]{%
  2	2.40405400594076e-05\\
  14	2.40405400594076e-05\\
};
\addlegendentry{Perfect CSI/Buss.};

\addplot [color=color_bussgang,very thick,mark=o,mark options={solid}]
  table[row sep=crcr]{%
  2	0.000420014063517253\\
  4	9.60032145182292e-05\\
  6	6.51280085245768e-05\\
  8	5.64257303873698e-05\\
  10	4.64121500651042e-05\\
  12	5.22931416829427e-05\\
  14	4.29550806681315e-05\\
};
\addlegendentry{Buss./Buss.};

\end{axis}
\end{tikzpicture}%

==> Figures/paper_pilots_nmse.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=30,
xlabel={Number of pilots, T},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={{NMSE}_H},
title={Channel estimation error for a 4-QAM 10x2 quantized MIMO system with 32 subcarriers},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor1,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
4	0.0705719253862014\\
8	0.0324898160269397\\
12	0.0231766354922358\\
16	0.0193096495552657\\
20	0.0169383082465046\\
24	0.0153520872056143\\
28	0.0142641061739604\\
};
\addlegendentry{EM-MMSE, SNR=3 dB (OFDM)};

\addplot [color=mycolor1,solid,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
4	0.0681864177416183\\
8	0.029397990958579\\
12	0.0193783064518293\\
16	0.0147864377229404\\
20	0.0119969898267093\\
24	0.00998396100804522\\
28	0.00854193881462152\\
};
\addlegendentry{GAMP-MMSE, SNR=3 dB (OFDM)};

\addplot [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
4	0.102555387013239\\
8	0.0541212300683996\\
12	0.0402845803904461\\
16	0.0337486910128411\\
20	0.0296975809149957\\
24	0.0269635588098868\\
28	0.0250843207188746\\
};
\addlegendentry{Bussgang-MMSE, SNR=3 dB (OFDM)};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
4	0.0405519549047813\\
8	0.0177754273859331\\
12	0.0113904949144521\\
16	0.00840504007688945\\
20	0.00664388415347887\\
24	0.00550492402919886\\
28	0.00469012361407662\\
};
\addlegendentry{CRLB, SNR=3 dB (OFDM)};

\end{axis}
\end{tikzpicture}%
